Efficient Linearizability Monitoring

This paper revisits the fundamental problem of monitoring the linearizability of concurrent stacks, queues, sets, and multisets. Given a history of a library implementing one of these abstract data types, the monitoring problem is to answer whether the given history is linearizable. For stacks, queues, and (multi)sets, we present monitoring algorithms with complexities $\mathcal{O}(n^2)$, $\mathcal{O}(n\; log\, n)$, and $\mathcal{O}{(n)}$, respectively, where $n$ is the number of operations in the input history. For stacks and queues, our results hold under the standard assumption of {\it data-independence}, i.e., the behavior of the library is not sensitive to the actual values stored in the data structure. Past works to solve the same problems have cubic time complexity and (more seriously) have correctness issues: they either (i) lack correctness proofs or (ii) the suggested correctness proofs are erroneous (we present counter-examples), or (iii) have incorrect algorithms. Our improved complexity results rely on substantially different algorithms for which we provide detailed proofs of correctness. We have implemented our stack and queue algorithms in LiMo (Linearizability Monitor). We evaluate LiMo and compare it with the state-of-the-art tool Violin -- whose correctness proofs we have found errors in -- which checks for linearizability violations. Our experimental evaluation confirms that LiMo outperforms Violin regarding both efficiency and scalability.

==> Figures/experiments/combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394633in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394633in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994715in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994715in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594798in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594798in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{1.606719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.558493in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{1.880877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.832652in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.478644in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.490646in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.502648in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{0.526651in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{0.538653in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{0.562656in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.574658in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.586659in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.622664in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{1.612311in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.694674in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{0.706676in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{1.614505in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{1.614505in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{0.826692in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{1.616917in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.970712in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.982714in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.994715in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{1.621084in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{1.621962in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.102730in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.114732in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.246750in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{1.625690in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{1.626897in}}%
\pgfpathlineto{\pgfqpoint{1.318760in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{1.366767in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.629638in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.462780in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.522788in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.594798in}{1.635560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.478644in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.490646in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.502648in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.526651in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.538653in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.562656in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.574658in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.586659in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.622664in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{1.612311in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{1.613079in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.694674in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.706676in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{0.826692in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{1.618891in}}%
\pgfpathlineto{\pgfqpoint{0.970712in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.982714in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.994715in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.102730in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.114732in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.246750in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{1.318760in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.366767in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{1.629419in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.629419in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{1.630406in}}%
\pgfpathlineto{\pgfqpoint{1.462780in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.522788in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{1.631283in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{1.633147in}}%
\pgfpathlineto{\pgfqpoint{1.594798in}{1.633696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.478644in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.490646in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{0.502648in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.526651in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.538653in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{0.562656in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.574658in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.586659in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.622664in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{1.612202in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.694674in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{0.706676in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{1.615930in}}%
\pgfpathlineto{\pgfqpoint{0.826692in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{1.616698in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{1.618782in}}%
\pgfpathlineto{\pgfqpoint{0.970712in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.982714in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.994715in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.102730in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.114732in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{1.624155in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.246750in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.318760in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.366767in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{1.629200in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{1.462780in}{1.629858in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{1.522788in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{1.631283in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.632051in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.594798in}{1.633038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{1.640967in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{1.771804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{1.609259in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.717912in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{1.745971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{1.619185in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654206in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.594651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000716in,y=1.967590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoarseQueue}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.226856in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.226856in}{1.594651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274263in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274263in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874345in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874345in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474428in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474428in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226856in}{1.607614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060189in, y=1.559389in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226856in}{1.808513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851855in, y=1.760287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{1.608217in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.608599in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.609121in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.609623in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{1.610045in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{1.610969in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{1.611612in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{2.430284in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{1.612858in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{1.613581in}}%
\pgfpathlineto{\pgfqpoint{2.466289in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{1.614786in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{1.617077in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{1.618021in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{1.619086in}}%
\pgfpathlineto{\pgfqpoint{2.550301in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{1.620733in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.622400in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{1.625313in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{1.628126in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.670317in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.631722in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{1.633550in}}%
\pgfpathlineto{\pgfqpoint{2.706322in}{1.634836in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{1.636102in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{1.637789in}}%
\pgfpathlineto{\pgfqpoint{2.742327in}{1.640019in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{1.642209in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{1.645885in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{1.646850in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.649120in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{1.649903in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{1.652475in}}%
\pgfpathlineto{\pgfqpoint{2.850342in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{1.656232in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{2.886347in}{1.659466in}}%
\pgfpathlineto{\pgfqpoint{2.898348in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{2.910350in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{1.669149in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{1.670877in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{1.676824in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.676442in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{1.681465in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{3.018365in}{1.686889in}}%
\pgfpathlineto{\pgfqpoint{3.030367in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{1.700007in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{1.701434in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{1.703724in}}%
\pgfpathlineto{\pgfqpoint{3.102377in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{1.712523in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{1.714452in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{1.712764in}}%
\pgfpathlineto{\pgfqpoint{3.150383in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.174387in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{3.186388in}{1.730142in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{1.731448in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{3.234395in}{1.747942in}}%
\pgfpathlineto{\pgfqpoint{3.246396in}{1.748263in}}%
\pgfpathlineto{\pgfqpoint{3.258398in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.751377in}}%
\pgfpathlineto{\pgfqpoint{3.282401in}{1.767007in}}%
\pgfpathlineto{\pgfqpoint{3.294403in}{1.763009in}}%
\pgfpathlineto{\pgfqpoint{3.306405in}{1.772371in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{1.769157in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{3.354411in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{1.792441in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{1.793847in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{3.402418in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{1.802385in}}%
\pgfpathlineto{\pgfqpoint{3.426421in}{1.806946in}}%
\pgfpathlineto{\pgfqpoint{3.438423in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{1.823640in}}%
\pgfpathlineto{\pgfqpoint{3.462426in}{1.821591in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.824323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.608448in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.608800in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{1.609181in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{1.610397in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{1.610879in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{1.611592in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{1.612104in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{1.612436in}}%
\pgfpathlineto{\pgfqpoint{2.430284in}{1.613129in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{1.613591in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{1.613842in}}%
\pgfpathlineto{\pgfqpoint{2.466289in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{1.612828in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{1.611622in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{1.611652in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{1.612858in}}%
\pgfpathlineto{\pgfqpoint{2.550301in}{1.613239in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.614817in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{1.615289in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.615379in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{1.616163in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{1.616514in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{1.617539in}}%
\pgfpathlineto{\pgfqpoint{2.670317in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{2.706322in}{1.619708in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{1.620733in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.742327in}{1.621717in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{1.625434in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{1.628267in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{2.850342in}{1.630406in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{1.630708in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{1.630597in}}%
\pgfpathlineto{\pgfqpoint{2.886347in}{1.632003in}}%
\pgfpathlineto{\pgfqpoint{2.898348in}{1.633018in}}%
\pgfpathlineto{\pgfqpoint{2.910350in}{1.635077in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{1.635489in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{1.635218in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{1.638412in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{1.641054in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{1.640803in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{1.644479in}}%
\pgfpathlineto{\pgfqpoint{3.018365in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{3.030367in}{1.643736in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{1.647061in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{1.646518in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{1.649080in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{1.650898in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{1.650938in}}%
\pgfpathlineto{\pgfqpoint{3.102377in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{1.653188in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{1.655960in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{3.150383in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{1.660430in}}%
\pgfpathlineto{\pgfqpoint{3.174387in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{3.186388in}{1.661425in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{1.667371in}}%
\pgfpathlineto{\pgfqpoint{3.234395in}{1.670084in}}%
\pgfpathlineto{\pgfqpoint{3.246396in}{1.670023in}}%
\pgfpathlineto{\pgfqpoint{3.258398in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{3.282401in}{1.673921in}}%
\pgfpathlineto{\pgfqpoint{3.294403in}{1.675829in}}%
\pgfpathlineto{\pgfqpoint{3.306405in}{1.675257in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{1.680741in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.679365in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{1.683865in}}%
\pgfpathlineto{\pgfqpoint{3.354411in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{1.686115in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{3.402418in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{1.698481in}}%
\pgfpathlineto{\pgfqpoint{3.426421in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{3.438423in}{1.698752in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{1.705331in}}%
\pgfpathlineto{\pgfqpoint{3.462426in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.699385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.608478in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{1.609543in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{1.611291in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{1.611713in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.430284in}{1.613139in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{1.613802in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{2.466289in}{1.615510in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{1.616012in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{1.616876in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{1.619507in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{1.620673in}}%
\pgfpathlineto{\pgfqpoint{2.550301in}{1.621717in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{1.622641in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{1.624108in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{1.625916in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.627363in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{1.629613in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{1.632968in}}%
\pgfpathlineto{\pgfqpoint{2.670317in}{1.634233in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.636945in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{1.638291in}}%
\pgfpathlineto{\pgfqpoint{2.706322in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{2.742327in}{1.645624in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{1.648497in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{1.649040in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{1.650888in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{1.652555in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.656734in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{1.662118in}}%
\pgfpathlineto{\pgfqpoint{2.850342in}{1.664830in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{1.666196in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{2.886347in}{1.671098in}}%
\pgfpathlineto{\pgfqpoint{2.898348in}{1.671982in}}%
\pgfpathlineto{\pgfqpoint{2.910350in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{1.679817in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{1.688215in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{1.687773in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{1.694463in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{3.018365in}{1.703985in}}%
\pgfpathlineto{\pgfqpoint{3.030367in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{1.715698in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{1.722468in}}%
\pgfpathlineto{\pgfqpoint{3.102377in}{1.724296in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{1.728736in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{3.150383in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{1.745933in}}%
\pgfpathlineto{\pgfqpoint{3.174387in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{3.186388in}{1.752663in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{1.756821in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{1.756179in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{3.234395in}{1.765380in}}%
\pgfpathlineto{\pgfqpoint{3.246396in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{3.258398in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.781914in}}%
\pgfpathlineto{\pgfqpoint{3.282401in}{1.786193in}}%
\pgfpathlineto{\pgfqpoint{3.294403in}{1.788222in}}%
\pgfpathlineto{\pgfqpoint{3.306405in}{1.800858in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.804595in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{1.815484in}}%
\pgfpathlineto{\pgfqpoint{3.354411in}{1.816428in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{1.820928in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{1.830190in}}%
\pgfpathlineto{\pgfqpoint{3.402418in}{1.839491in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{3.426421in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{3.438423in}{1.849054in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{3.462426in}{1.862173in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.675279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{1.633707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{1.610305in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.616519in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.634541in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.662874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{2.226856in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533836in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.594651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880346in,y=1.967590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoarseStack}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{4.037041in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{4.037041in}{1.594651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084448in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084448in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684530in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684530in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284613in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284613in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037041in}{1.607017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870374in, y=1.558792in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037041in}{1.806620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731485in, y=1.758395in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{1.608534in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.180461in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.216466in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.228467in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.240469in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.252471in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.264472in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.312479in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.336482in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.348484in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.360486in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.372487in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{1.612526in}}%
\pgfpathlineto{\pgfqpoint{4.396491in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.420494in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.432496in}{1.613324in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.456499in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.468501in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{1.613484in}}%
\pgfpathlineto{\pgfqpoint{4.492504in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{4.516507in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.552512in}{1.614602in}}%
\pgfpathlineto{\pgfqpoint{4.564514in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.576515in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.612520in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.624522in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.636524in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.648525in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{1.616678in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.732537in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{4.744539in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{4.756540in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.780544in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{4.804547in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{1.619153in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.852553in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.876557in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.900560in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.912562in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.924563in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.936565in}{1.620510in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{4.972570in}{1.621628in}}%
\pgfpathlineto{\pgfqpoint{4.984572in}{1.621787in}}%
\pgfpathlineto{\pgfqpoint{4.996573in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.008575in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.020577in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.032578in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.068583in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.092587in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{1.624023in}}%
\pgfpathlineto{\pgfqpoint{5.152595in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{5.164596in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{5.188600in}{1.624742in}}%
\pgfpathlineto{\pgfqpoint{5.200601in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{5.212603in}{1.625540in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{1.625939in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.260610in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.272611in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{5.284613in}{1.626658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.180461in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.216466in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.228467in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.240469in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.252471in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.264472in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.312479in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.336482in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.348484in}{1.611488in}}%
\pgfpathlineto{\pgfqpoint{4.360486in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.372487in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.396491in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.420494in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.432496in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.456499in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.468501in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.492504in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{1.614123in}}%
\pgfpathlineto{\pgfqpoint{4.516507in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.552512in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{4.564514in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.576515in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.612520in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.624522in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.636524in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.648525in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.732537in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.744539in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.756540in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.780544in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.804547in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.852553in}{1.619632in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.876557in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{4.900560in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{4.912562in}{1.620270in}}%
\pgfpathlineto{\pgfqpoint{4.924563in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.936565in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.972570in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{4.984572in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.996573in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.008575in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.020577in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.032578in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.622905in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.068583in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.092587in}{1.623704in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{1.624502in}}%
\pgfpathlineto{\pgfqpoint{5.152595in}{1.623464in}}%
\pgfpathlineto{\pgfqpoint{5.164596in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{5.188600in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{5.200601in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{5.212603in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{1.626099in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.260610in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.272611in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.284613in}{1.626977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.180461in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.216466in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.228467in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{4.240469in}{1.609572in}}%
\pgfpathlineto{\pgfqpoint{4.252471in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.264472in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.312479in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.336482in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{4.348484in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{4.360486in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.372487in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.396491in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.420494in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.432496in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{4.456499in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.468501in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.492504in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{4.516507in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.552512in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.564514in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.576515in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.612520in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.624522in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.636524in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.648525in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{1.616438in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.732537in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.744539in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.756540in}{1.617396in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.780544in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{4.804547in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.852553in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.876557in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.900560in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.912562in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.924563in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.936565in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{4.972570in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.984572in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{4.996573in}{1.621468in}}%
\pgfpathlineto{\pgfqpoint{5.008575in}{1.621787in}}%
\pgfpathlineto{\pgfqpoint{5.020577in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.032578in}{1.622107in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{1.622586in}}%
\pgfpathlineto{\pgfqpoint{5.068583in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.092587in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.152595in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{5.164596in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{1.624582in}}%
\pgfpathlineto{\pgfqpoint{5.188600in}{1.624342in}}%
\pgfpathlineto{\pgfqpoint{5.200601in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{5.212603in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{1.625460in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{1.624422in}}%
\pgfpathlineto{\pgfqpoint{5.260610in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.272611in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.284613in}{1.626019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{1.613310in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.632704in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{1.736283in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{1.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.623173in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{1.712821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{1.594651in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.644412in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{1.819235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{4.037041in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344021in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.594651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690531in,y=1.967590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSQueue}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394633in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394633in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994715in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994715in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594798in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594798in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{0.814406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.766181in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{0.992200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.943975in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{0.824434in}}%
\pgfpathlineto{\pgfqpoint{0.478644in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{0.490646in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{0.502648in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{0.830123in}}%
\pgfpathlineto{\pgfqpoint{0.526651in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{0.538653in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{0.562656in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{0.574658in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{0.586659in}{0.832328in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{0.622664in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{0.694674in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{0.706676in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{0.841858in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{0.843849in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{0.848045in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{0.850463in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{0.826692in}{0.850463in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{0.852312in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{0.855584in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.867958in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.859708in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{0.857219in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{0.862269in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{0.970712in}{0.866180in}}%
\pgfpathlineto{\pgfqpoint{0.982714in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{0.994715in}{0.868669in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{0.868242in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.873007in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{0.875710in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{0.873292in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{0.875283in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{1.102730in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{1.114732in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{0.887800in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.889080in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{0.886022in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{1.246750in}{0.895480in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{0.889720in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{0.900814in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{1.318760in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{0.910273in}}%
\pgfpathlineto{\pgfqpoint{1.366767in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{0.915891in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{0.913331in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{1.462780in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{0.934097in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{1.522788in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{0.941707in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{0.950170in}}%
\pgfpathlineto{\pgfqpoint{1.594798in}{0.946827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.816461in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{0.478644in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{0.490646in}{0.825114in}}%
\pgfpathlineto{\pgfqpoint{0.502648in}{0.827840in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{0.526651in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{0.538653in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{0.562656in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{0.574658in}{0.839219in}}%
\pgfpathlineto{\pgfqpoint{0.586659in}{0.839732in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{0.622664in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{0.843723in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{0.694674in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{0.706676in}{0.847634in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{0.854667in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{0.850913in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{0.826692in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.852257in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{0.849175in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{0.858578in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{0.857235in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{0.856642in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{0.862332in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{0.970712in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{0.982714in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{0.994715in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{0.856484in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{0.870905in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{1.102730in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{1.114732in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{0.860356in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{0.866401in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.858539in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.857867in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{0.855536in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{0.873039in}}%
\pgfpathlineto{\pgfqpoint{1.246750in}{0.866441in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{0.866441in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{0.875251in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.875014in}}%
\pgfpathlineto{\pgfqpoint{1.318760in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.868258in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{1.366767in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{0.868456in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.462780in}{0.866480in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{0.877543in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{1.522788in}{0.886472in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{0.888961in}}%
\pgfpathlineto{\pgfqpoint{1.594798in}{0.892636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.817393in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{0.478644in}{0.820949in}}%
\pgfpathlineto{\pgfqpoint{0.490646in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{0.502648in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{0.526651in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{0.538653in}{0.825074in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{0.562656in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{0.574658in}{0.827492in}}%
\pgfpathlineto{\pgfqpoint{0.586659in}{0.828986in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{0.828488in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{0.830052in}}%
\pgfpathlineto{\pgfqpoint{0.622664in}{0.831332in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{0.694674in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{0.706676in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{0.859211in}}%
\pgfpathlineto{\pgfqpoint{0.826692in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{0.870874in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{0.873150in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{0.878341in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{0.884742in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{0.878981in}}%
\pgfpathlineto{\pgfqpoint{0.970712in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{0.982714in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{0.994715in}{0.885595in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{0.902663in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{0.905081in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{0.905152in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{0.916460in}}%
\pgfpathlineto{\pgfqpoint{1.102730in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{1.114732in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{0.927555in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{0.927270in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{1.246750in}{0.960482in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{0.967309in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{0.961904in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{0.960624in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{1.318760in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{0.979399in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{1.366767in}{0.992343in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{0.998245in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{1.462780in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{1.054073in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{1.043476in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{1.043832in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{1.522788in}{1.049663in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{1.066020in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{1.064314in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.070216in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{1.065167in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.594798in}{1.073772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.838530in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.051633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.816173in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.828792in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{0.466643in}{0.908409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406634in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.919371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654206in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{0.801954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000716in,y=1.174892in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TSStack}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{2.226856in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{2.226856in}{0.801954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274263in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274263in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874345in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874345in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474428in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474428in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226856in}{0.814312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060189in, y=0.766086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226856in}{1.015840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921300in, y=0.967615in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{0.816327in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{0.817469in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{0.819551in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{0.822910in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{0.823582in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{0.822977in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{2.430284in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{2.466289in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{0.825664in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{2.550301in}{0.828687in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{0.831307in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{0.830770in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{0.833322in}}%
\pgfpathlineto{\pgfqpoint{2.670317in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{0.836480in}}%
\pgfpathlineto{\pgfqpoint{2.706322in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{2.742327in}{0.840577in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{0.841115in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{0.838764in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{0.843197in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{0.846758in}}%
\pgfpathlineto{\pgfqpoint{2.850342in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{0.851594in}}%
\pgfpathlineto{\pgfqpoint{2.886347in}{0.853005in}}%
\pgfpathlineto{\pgfqpoint{2.898348in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.910350in}{0.852065in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{0.854819in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{3.018365in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{3.030367in}{0.862813in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{0.864089in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{3.102377in}{0.872621in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{0.872889in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{0.875442in}}%
\pgfpathlineto{\pgfqpoint{3.150383in}{0.877592in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{0.879808in}}%
\pgfpathlineto{\pgfqpoint{3.174387in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{3.186388in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{3.234395in}{0.885586in}}%
\pgfpathlineto{\pgfqpoint{3.246396in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.258398in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.892303in}}%
\pgfpathlineto{\pgfqpoint{3.282401in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{3.294403in}{0.879405in}}%
\pgfpathlineto{\pgfqpoint{3.306405in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{3.354411in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{0.899625in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{3.402418in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{0.908291in}}%
\pgfpathlineto{\pgfqpoint{3.426421in}{0.909433in}}%
\pgfpathlineto{\pgfqpoint{3.438423in}{0.904328in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{0.906679in}}%
\pgfpathlineto{\pgfqpoint{3.462426in}{0.903186in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{0.910172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{0.817363in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{0.819033in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{0.838265in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{2.430284in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{0.839128in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{2.466289in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{0.845692in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{0.845232in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{0.841374in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{2.550301in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{0.846499in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{0.853005in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{2.670317in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{2.706322in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{2.742327in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{0.846326in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{0.852314in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{0.850069in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{0.850472in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{0.852890in}}%
\pgfpathlineto{\pgfqpoint{2.850342in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{2.886347in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{2.898348in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{2.910350in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{0.852832in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{3.018365in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{3.030367in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{0.866076in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{0.857727in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{0.855596in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{3.102377in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{0.866824in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{3.150383in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{3.174387in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.186388in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{3.234395in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{3.246396in}{0.864348in}}%
\pgfpathlineto{\pgfqpoint{3.258398in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{3.282401in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{3.294403in}{0.866076in}}%
\pgfpathlineto{\pgfqpoint{3.306405in}{0.871834in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{3.354411in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{3.402418in}{0.881219in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{0.881219in}}%
\pgfpathlineto{\pgfqpoint{3.426421in}{0.874022in}}%
\pgfpathlineto{\pgfqpoint{3.438423in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{3.462426in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{0.883868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{0.818342in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{0.819309in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{0.819632in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{0.820357in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{0.822615in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{0.822373in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{2.430284in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{0.827532in}}%
\pgfpathlineto{\pgfqpoint{2.466289in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{0.835190in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{2.550301in}{0.837447in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{0.842929in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{0.848813in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{0.848652in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{0.851232in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{2.670317in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{2.706322in}{0.863323in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{2.742327in}{0.871465in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{0.873964in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{0.877189in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{0.878559in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{0.884282in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{0.890892in}}%
\pgfpathlineto{\pgfqpoint{2.850342in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{0.895487in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{2.886347in}{0.896132in}}%
\pgfpathlineto{\pgfqpoint{2.898348in}{0.898228in}}%
\pgfpathlineto{\pgfqpoint{2.910350in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{0.914189in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{0.915479in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{0.915157in}}%
\pgfpathlineto{\pgfqpoint{3.018365in}{0.931037in}}%
\pgfpathlineto{\pgfqpoint{3.030367in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{3.102377in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{3.150383in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{3.174387in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{3.186388in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{0.993511in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{0.983273in}}%
\pgfpathlineto{\pgfqpoint{3.234395in}{0.984079in}}%
\pgfpathlineto{\pgfqpoint{3.246396in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{3.258398in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.004797in}}%
\pgfpathlineto{\pgfqpoint{3.282401in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{3.294403in}{1.018581in}}%
\pgfpathlineto{\pgfqpoint{3.306405in}{1.023821in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{3.354411in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{1.050020in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{3.402418in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{3.426421in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{3.438423in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{3.462426in}{1.057436in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.078395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{0.820595in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.068380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{0.816319in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{0.830405in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{0.897788in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{0.918825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226856in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.298266in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{0.926882in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.035398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{2.226856in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533836in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{0.801954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226856in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{3.533836in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880346in,y=1.174892in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TSStackUnlin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{4.037041in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{4.037041in}{0.801954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084448in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084448in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684530in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684530in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284613in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284613in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037041in}{0.814650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870374in, y=0.766424in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037041in}{1.048617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731485in, y=1.000392in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{0.817613in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{0.818783in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{0.819992in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{4.180461in}{0.823190in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{0.826114in}}%
\pgfpathlineto{\pgfqpoint{4.216466in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{4.228467in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{4.240469in}{0.827986in}}%
\pgfpathlineto{\pgfqpoint{4.252471in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{4.264472in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{0.829936in}}%
\pgfpathlineto{\pgfqpoint{4.312479in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{4.336482in}{0.830910in}}%
\pgfpathlineto{\pgfqpoint{4.348484in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{4.360486in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{4.372487in}{0.830793in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{4.396491in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{0.831885in}}%
\pgfpathlineto{\pgfqpoint{4.420494in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{4.432496in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{4.456499in}{0.836721in}}%
\pgfpathlineto{\pgfqpoint{4.468501in}{0.836799in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{4.492504in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{0.840698in}}%
\pgfpathlineto{\pgfqpoint{4.516507in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{0.842648in}}%
\pgfpathlineto{\pgfqpoint{4.552512in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{4.564514in}{0.845338in}}%
\pgfpathlineto{\pgfqpoint{4.576515in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{4.612520in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{4.624522in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{4.636524in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{4.648525in}{0.854307in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{0.855477in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{0.859649in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{4.732537in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{4.744539in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{4.756540in}{0.871270in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{4.780544in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{0.869047in}}%
\pgfpathlineto{\pgfqpoint{4.804547in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{0.872986in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{0.881720in}}%
\pgfpathlineto{\pgfqpoint{4.852553in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{4.876557in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{4.900560in}{0.888077in}}%
\pgfpathlineto{\pgfqpoint{4.912562in}{0.892678in}}%
\pgfpathlineto{\pgfqpoint{4.924563in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{4.936565in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{0.895485in}}%
\pgfpathlineto{\pgfqpoint{4.972570in}{0.893458in}}%
\pgfpathlineto{\pgfqpoint{4.984572in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{4.996573in}{0.901257in}}%
\pgfpathlineto{\pgfqpoint{5.008575in}{0.906209in}}%
\pgfpathlineto{\pgfqpoint{5.020577in}{0.911239in}}%
\pgfpathlineto{\pgfqpoint{5.032578in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{0.910654in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{5.068583in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{0.914983in}}%
\pgfpathlineto{\pgfqpoint{5.092587in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{0.922119in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{0.923094in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{0.925550in}}%
\pgfpathlineto{\pgfqpoint{5.152595in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{5.164596in}{0.932179in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{5.188600in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{5.200601in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{5.212603in}{0.950273in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{5.260610in}{0.959437in}}%
\pgfpathlineto{\pgfqpoint{5.272611in}{0.959125in}}%
\pgfpathlineto{\pgfqpoint{5.284613in}{0.959749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{0.815389in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{0.815906in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{0.818566in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{4.180461in}{0.821472in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.216466in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{4.228467in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{4.240469in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.252471in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{4.264472in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{4.312479in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{0.840263in}}%
\pgfpathlineto{\pgfqpoint{4.336482in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{4.348484in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{4.360486in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{4.372487in}{0.846051in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{4.396491in}{0.850164in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{4.420494in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{4.432496in}{0.853882in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{4.456499in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{4.468501in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{4.492504in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{0.852331in}}%
\pgfpathlineto{\pgfqpoint{4.516507in}{0.842307in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{4.552512in}{0.836864in}}%
\pgfpathlineto{\pgfqpoint{4.564514in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{4.576515in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{4.612520in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{4.624522in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{4.636524in}{0.839081in}}%
\pgfpathlineto{\pgfqpoint{4.648525in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{0.842307in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{0.841273in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{4.732537in}{0.846962in}}%
\pgfpathlineto{\pgfqpoint{4.744539in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{4.756540in}{0.843736in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{0.844425in}}%
\pgfpathlineto{\pgfqpoint{4.780544in}{0.846986in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{0.846322in}}%
\pgfpathlineto{\pgfqpoint{4.804547in}{0.851592in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{0.849572in}}%
\pgfpathlineto{\pgfqpoint{4.852553in}{0.848390in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{0.850853in}}%
\pgfpathlineto{\pgfqpoint{4.876557in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{4.900560in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{4.912562in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{4.924563in}{0.855508in}}%
\pgfpathlineto{\pgfqpoint{4.936565in}{0.857010in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{0.856591in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{0.861640in}}%
\pgfpathlineto{\pgfqpoint{4.972570in}{0.862231in}}%
\pgfpathlineto{\pgfqpoint{4.984572in}{0.859941in}}%
\pgfpathlineto{\pgfqpoint{4.996573in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{5.008575in}{0.862527in}}%
\pgfpathlineto{\pgfqpoint{5.020577in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{5.032578in}{0.866467in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{0.865187in}}%
\pgfpathlineto{\pgfqpoint{5.068583in}{0.866763in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{5.092587in}{0.867994in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{0.871221in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{5.152595in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{5.164596in}{0.875063in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{0.871959in}}%
\pgfpathlineto{\pgfqpoint{5.188600in}{0.876195in}}%
\pgfpathlineto{\pgfqpoint{5.200601in}{0.878486in}}%
\pgfpathlineto{\pgfqpoint{5.212603in}{0.882968in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{0.883756in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{0.884840in}}%
\pgfpathlineto{\pgfqpoint{5.260610in}{0.887007in}}%
\pgfpathlineto{\pgfqpoint{5.272611in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{5.284613in}{0.887254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{0.815926in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{0.816649in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{0.817457in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{0.818308in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{0.819414in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{0.819414in}}%
\pgfpathlineto{\pgfqpoint{4.180461in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{4.216466in}{0.822009in}}%
\pgfpathlineto{\pgfqpoint{4.228467in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{4.240469in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{4.252471in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{4.264472in}{0.825029in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{0.826476in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{0.827071in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{0.827241in}}%
\pgfpathlineto{\pgfqpoint{4.312479in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{0.828815in}}%
\pgfpathlineto{\pgfqpoint{4.336482in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{4.348484in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{4.360486in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{4.372487in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{4.396491in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{4.420494in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{4.432496in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.842300in}}%
\pgfpathlineto{\pgfqpoint{4.456499in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{4.468501in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{4.492504in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{0.849064in}}%
\pgfpathlineto{\pgfqpoint{4.516507in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{4.540510in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{4.552512in}{0.856806in}}%
\pgfpathlineto{\pgfqpoint{4.564514in}{0.859827in}}%
\pgfpathlineto{\pgfqpoint{4.576515in}{0.862890in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{4.612520in}{0.867058in}}%
\pgfpathlineto{\pgfqpoint{4.624522in}{0.872248in}}%
\pgfpathlineto{\pgfqpoint{4.636524in}{0.872844in}}%
\pgfpathlineto{\pgfqpoint{4.648525in}{0.874035in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{0.875864in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.886754in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{0.887137in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{4.732537in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{4.744539in}{0.894496in}}%
\pgfpathlineto{\pgfqpoint{4.756540in}{0.896326in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{4.780544in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{4.804547in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{4.852553in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{4.876557in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{4.900560in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{4.912562in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{4.924563in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{4.936565in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{0.951627in}}%
\pgfpathlineto{\pgfqpoint{4.972570in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{4.984572in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{4.996573in}{0.961709in}}%
\pgfpathlineto{\pgfqpoint{5.008575in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{5.020577in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{5.032578in}{0.966899in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{0.978299in}}%
\pgfpathlineto{\pgfqpoint{5.068583in}{0.982426in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{5.092587in}{0.993061in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{5.152595in}{1.012416in}}%
\pgfpathlineto{\pgfqpoint{5.164596in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{5.188600in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{5.200601in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{5.212603in}{1.052148in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{1.051595in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{1.062315in}}%
\pgfpathlineto{\pgfqpoint{5.260610in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{5.272611in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{5.284613in}{1.078395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{0.818306in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{0.829394in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{0.889282in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{0.960998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{0.815796in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{0.827857in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{0.862733in}}%
\pgfpathlineto{\pgfqpoint{4.156458in}{0.874119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.037041in}{0.801954in}}{\pgfqpoint{1.306980in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096449in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{0.835657in}}%
\pgfpathlineto{\pgfqpoint{4.132454in}{0.881715in}}%
\pgfpathlineto{\pgfqpoint{4.144456in}{0.950316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{4.037041in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344021in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{0.801954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{5.344021in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690531in,y=1.174892in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Treiber}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133100in}{0.001543in}}%
\pgfpathlineto{\pgfqpoint{4.366900in}{0.001543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394678in}{0.001543in}}{\pgfqpoint{4.394678in}{0.029321in}}%
\pgfpathlineto{\pgfqpoint{4.394678in}{0.402778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394678in}{0.430556in}}{\pgfqpoint{4.366900in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{0.430556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.105322in}{0.430556in}}{\pgfqpoint{1.105322in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{0.029321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.105322in}{0.001543in}}{\pgfqpoint{1.133100in}{0.001543in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{0.001543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160878in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.438655in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452544in,y=0.277778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LiMo 8t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160878in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{1.438655in}{0.132716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452544in,y=0.084105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Violin 8t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558255in,y=0.277778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LiMo 16t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{0.132716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558255in,y=0.084105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Violin 16t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441744in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{3.719522in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733411in,y=0.277778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LiMo 32t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441744in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{3.719522in}{0.132716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733411in,y=0.084105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Violin 32t}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/experiments/mini.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659093in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659093in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069445in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069445in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479796in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479796in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{1.606719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.558493in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{1.880877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.832652in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.726007in}{1.610008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.726007in}{1.610008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{1.726007in}{1.610008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.640967in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.771804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{1.609259in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.717912in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.745971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{1.619185in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791663in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.594651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069445in,y=1.967590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoarseQueue}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{1.594651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492427in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492427in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902778in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313130in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313130in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180560in}{1.607031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013893in, y=1.558806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180560in}{1.803033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875003in, y=1.754807in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.610873in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.612911in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.614871in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{1.616518in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{1.618086in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{1.619810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.609148in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.611657in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{1.613146in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{1.614989in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.617890in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{1.619771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{1.609070in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.610402in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.611970in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.613068in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{1.615498in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.617537in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{1.619183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.632837in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.735599in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{1.608964in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.622451in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.687976in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{1.708857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.641782in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.712112in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.822683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624997in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.594651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=1.967590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoarseStack}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{1.594651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325760in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325760in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736111in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736111in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146463in}{1.594651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146463in,y=1.497429in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013893in}{1.607017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847226in, y=1.558792in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013893in}{1.806620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708337in, y=1.758395in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{1.608534in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.228533in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.392674in}{1.609412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.228533in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.392674in}{1.609412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.228533in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{5.392674in}{1.609412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{1.613310in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{1.632704in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{1.736283in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{1.623173in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{1.712821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{1.594651in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{1.644412in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.819235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458330in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.594651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.884256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736111in,y=1.967590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSQueue}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659093in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659093in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069445in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069445in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479796in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479796in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{0.814326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.766101in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347226in}{1.012238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.964012in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{0.816701in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.818126in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{1.726007in}{0.830238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{0.821275in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.823078in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{0.826245in}}%
\pgfpathlineto{\pgfqpoint{1.726007in}{0.829279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{0.816701in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.819076in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{0.820105in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.821609in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{0.822401in}}%
\pgfpathlineto{\pgfqpoint{1.726007in}{0.823667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.841179in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.078395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{0.816292in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.830340in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{0.918965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347226in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412882in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{0.577023in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.850928in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{0.931168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{0.347226in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791663in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{0.801954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347226in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{1.791663in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069445in,y=1.174892in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TSStack}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{0.801954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492427in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492427in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902778in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313130in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313130in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180560in}{0.814280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013893in, y=0.766054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180560in}{1.023777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875003in, y=0.975552in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{0.823218in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{0.825174in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{0.823917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{0.816075in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{0.817452in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{0.819188in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{0.833733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{0.816794in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{0.818470in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{0.819810in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{0.822911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{0.943159in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.078395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{0.901057in}}%
\pgfpathlineto{\pgfqpoint{3.066919in}{0.922926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180560in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246216in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.044109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624997in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{0.801954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180560in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=1.174892in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TSStackUnlin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{0.801954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325760in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325760in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736111in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736111in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146463in}{0.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146463in,y=0.704732in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013893in}{0.814273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847226in, y=0.766048in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013893in}{1.025399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708337in, y=0.977174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.819622in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{0.821733in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{5.228533in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{5.392674in}{0.831304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{0.819474in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{5.228533in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{5.392674in}{0.829430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{0.817881in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{5.228533in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{5.392674in}{0.824407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{0.820873in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.078395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.838109in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{0.901051in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{0.921599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.013893in}{0.801954in}}{\pgfqpoint{1.444437in}{0.289605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079549in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.243690in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{4.407830in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{4.736111in}{1.059116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458330in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{0.801954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013893in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.091559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736111in,y=1.174892in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Treiber}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133100in}{0.001543in}}%
\pgfpathlineto{\pgfqpoint{4.366900in}{0.001543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394678in}{0.001543in}}{\pgfqpoint{4.394678in}{0.029321in}}%
\pgfpathlineto{\pgfqpoint{4.394678in}{0.402778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394678in}{0.430556in}}{\pgfqpoint{4.366900in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{0.430556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.105322in}{0.430556in}}{\pgfqpoint{1.105322in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{0.029321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.105322in}{0.001543in}}{\pgfqpoint{1.133100in}{0.001543in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{0.001543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160878in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.438655in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452544in,y=0.277778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LiMo 8t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160878in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{1.438655in}{0.132716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452544in,y=0.084105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Violin 8t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558255in,y=0.277778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LiMo 16t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{0.132716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558255in,y=0.084105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Violin 16t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441744in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{3.719522in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733411in,y=0.277778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LiMo 32t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441744in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{3.719522in}{0.132716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733411in,y=0.084105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Violin 32t}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

